Weight function in a bimaterial strip containing an interfacial crack and an imperfect interface. Application to Bloch-Floquet analysis in a thin inhomogeneous structure with cracks

We define a weight function in a bi-material strip containing a semi-infinite crack and an imperfect interface and analyse a problem of anti-plane shear. We then present an asymptotic algorithm which uses the weight function to evaluate the coefficients in asymptotics of solutions to problems of wave propagation in a thin bi-material strip containing a periodic array of cracks situated at the interface between two materials.

==> contourofintegration.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%     Countour of Integration Picture        %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{pspicture}[showgrid=false](-7,-4)(4,4)
\psset{arrowscale=2}
%TOP HALF
\psline{->}(3,0.2)(3,1.75)
\qline(3,1.6)(3,3)
\psline{->}(3,3)(-1.5,3)
\qline(-1.4,3)(-6,3)
\psline{->}(-6,3)(-6,1.75)
\qline(-6,1.9)(-6,0.2)
\psline{->}(-6,0.2)(-3,0.2)
\qline(-4,0.2)(-0.96,0.2)
%CIRCLE
\psarcn{->}(0,0){1}{168.463041}{90}
\psarcn(0,0){1}{96}{11.536959}
\psline{->}(0.96,0.2)(1.8,0.2)
\qline(1.7,0.2)(3,0.2)
%BOTTOM HALF
\psline(3,-0.2)(3,-1.9)
\psline{->}(3,-3)(3,-1.75)
\psline(3,-3)(-1.7,-3)
\psline{->}(-6,-3)(-1.5,-3)
\psline(-6,-3)(-6,-1.6)
\psline{->}(-6,-0.2)(-6,-1.75)
\psline(-6,-0.2)(-3,-0.2)
\psline{->}(-0.96,-0.2)(-3.2,-0.2)
%CIRCLE
\psarcn(0,0){1}{-90}{-168.463041}
\psarcn{->}(0,0){1}{-11.536959}{-96}
\psline(0.96,-0.2)(2,-0.2)
\psline{->}(3,-0.2)(1.8,-0.2)
%B
\pscircle*(0,0){0.05}
\rput[lm](0.3,0){$B$}
%LABELS
\rput(-1.5,3.4){$l_1^{(1)}$}
\rput(-1.5,-3.4){$l_1^{(2)}$}
\rput(-6.4,1.5){$l_2^{(1)}$}
\rput(-6.4,-1.5){$l_2^{(2)}$}
\rput(3.4,1.5){$l_5^{(1)}$}
\rput(3.4,-1.5){$l_5^{(2)}$}
\rput(-2.5,0.6){$l_3^{(1)}$}
\rput(-2.5,-0.6){$l_3^{(2)}$}
\rput(2,0.6){$l_4^{(1)}$}
\rput(2,-0.6){$l_4^{(2)}$}
\rput(0,1.4){$S_\delta^{(1)}$}
\rput(0,-1.4){$S_\delta^{(2)}$}
\rput(-4,1.5){$\Pi_B^{(1)}{(L)}$}
\rput(-4,-1.5){$\Pi_B^{(2)}{(L)}$}
\rput[lm](-6,-3.3){$X_B=-L$}
\rput[rm](3,-3.3){$X_B=L$}
\end{pspicture}

==> elementaryblock.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%          Elementary Block Picture           %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\psset{unit=0.8cm}
\begin{pspicture}[showgrid=false](-6,-3.3)(7,1.5)
\newgray{asv}{0.9}
\newgray{darker}{0.3}
\qline(-6,-2)(6,-2)
\qline(-6,1.5)(6,1.5)
\qline(-6,0)(-3,0)
\qline(3,0)(6,0)
\qline(6,1.5)(6,-2)
\psline{<->}(-6,-2)(-6,0)
\rput[rm](-6.1,-1){$\varepsilon H_2$}
\psline{<->}(-6,0)(-6,1.5)
\rput[rm](-6.1,0.75){$\varepsilon H_1$}
\pscurve(-3,0)(0,0.35)(3,0)
\pscurve(-3,0)(0,-0.35)(3,0)
%AXES
\psline[linecolor=gray]{->}(0,0)(0,1)
\psline[linecolor=gray]{->}(0,0)(1,0)
\rput[tm](0.9,-0.1){\textcolor{gray}{$x$}}
\rput[rm](-0.1,0.9){\textcolor{gray}{$y$}}
%DOTTED LINES: l
\psline[linestyle=dotted,linecolor=darker](-3,-2.5)(-3,1.5)
\psline[linestyle=dotted,linecolor=darker](3,-2.5)(3,1.5)
\psline[linecolor=darker]{<->}(-3,-2.5)(3,-2.5)
\rput[tm](0,-2.6){$l$}
%DOTTED LINES: a
\psline[linestyle=dotted,linecolor=darker](-6,-3.1)(-6,-2)
\psline[linestyle=dotted,linecolor=darker](6,-3.1)(6,-2)
\psline[linecolor=darker]{<->}(-6,-3.1)(6,-3.1)
\rput[tm](0,-3.2){$a$}
%ASSORTED LABELS
\rput(-4.5,0.3){$\Omega^{(1)}_\varepsilon$}
\rput(1.5,0.8){$\Omega^{(2)}_\varepsilon$}
\rput(1.5,-1){$\Omega^{(3)}_\varepsilon$}
\rput(4.5,0.3){$\Omega^{(4)}_\varepsilon$}
\rput(-3.2,-0.3){$A$}
\rput(3.2,-0.3){$B$}
%LABELLING PI_EPSILON^j
\psline[linecolor=gray](6.1,1.5)(6.3,1.5)(6.3,0.05)(6.1,0.05)
\psline[linecolor=gray](6.1,-0.05)(6.3,-0.05)(6.3,-2)(6.1,-2)
\rput[lm](6.4,0.75){\textcolor{gray}{$\Pi_\varepsilon^{(1)}$}}
\rput[lm](6.4,-1){\textcolor{gray}{$\Pi_\varepsilon^{(2)}$}}
\end{pspicture}

==> weightsetup.tex <==
\begin{pspicture}[showgrid=false](0,0)(8,3)
%COLOURS
\newgray{asv}{0.9}
\newgray{darker}{0.3}
%SHADED AREAS FOR DIFFERENT MATERIALS
\pspolygon[fillstyle=vlines,hatchcolor=asv,linestyle=none](0,0)(0,1.7)(4,1.7)(4,1.75)(8,1.75)(8,0)
\pspolygon[fillstyle=hlines,hatchcolor=asv,linestyle=none](0,3)(0,1.8)(4,1.8)(4,1.75)(8,1.75)(8,3)
\psline[linestyle=dashed](4,1.75)(8,1.75)
 \qline(0,0)(8,0)
 \qline(0,3)(8,3)
\psline(0,1.7)(4,1.7)(4,1.8)(0,1.8)
%\rput[bm](4,3.1){$\sigma_{yz}^{(1)}=0$}
%\rput[tm](4,-0.1){$\sigma_{yz}^{(2)}=0$}
%LINES FOR H1 H2
\psline[linecolor=darker]{<->}(6,1.75)(6,3)
\psline[linecolor=darker]{<->}(6,0)(6,1.75)
\rput[lm](6.1,0.875){$H_2$}
\rput[lm](6.1,2.375){$H_1$}
%AXES
\psline[linecolor=gray]{->}(4,1.75)(4,2.75)
\psline[linecolor=gray]{->}(4,1.75)(5,1.75)
\rput[tm](4.9,1.6){\textcolor{gray}{$X$}}
\rput[rm](3.9,2.6){\textcolor{gray}{$Y$}}
\end{pspicture}
